Differential Privacy for Binary Functions via Randomized Graph Colorings

We present a framework for designing differentially private (DP) mechanisms for binary functions via a graph representation of datasets. Datasets are nodes in the graph and any two neighboring datasets are connected by an edge. The true binary function we want to approximate assigns a value (or true color) to a dataset. Randomized DP mechanisms are then equivalent to randomized colorings of the graph. A key notion we use is that of the boundary of the graph. Any two neighboring datasets assigned a different true color belong to the boundary. Under this framework, we show that fixing the mechanism behavior at the boundary induces a unique optimal mechanism. Moreover, if the mechanism is to have a homogeneous behavior at the boundary, we present a closed expression for the optimal mechanism, which is obtained by means of a \emph{pullback} operation on the optimal mechanism of a line graph. For balanced mechanisms, not favoring one binary value over another, the optimal $(\epsilon,\delta)$-DP mechanism takes a particularly simple form, depending only on the minimum distance to the boundary, on $\epsilon$, and on $\delta$.

==> cube.tex <==
\begin{tikzpicture}[scale=1]


\draw[color=black, thick] (1,1) -- (3,1) -- (3,3) -- (1,3) -- cycle;
\draw[color=black, thick] (2,2) -- (4,2) -- (4,4) -- (2,4) -- cycle;
\draw[color=black, thick] (1,1) -- (2,2);
\draw[color=black, thick] (3,1) -- (4,2);
\draw[color=black, thick] (1,3) -- (2,4);
\draw[color=black, thick] (3,3) -- (4,4);

\draw[blue,fill=blue] (1,1) circle (.5ex);
\draw[blue,fill=blue] (3,1) circle (.5ex);
\draw[blue,fill=blue] (2,2) circle (.5ex);
\draw[blue,fill=blue] (1,3) circle (.5ex);

\draw[red,fill=red] (4,4) circle (.5ex);
\draw[red,fill=red] (2,4) circle (.5ex);
\draw[red,fill=red] (4,2) circle (.5ex);
\draw[red,fill=red] (3,3) circle (.5ex);

\node at (1,0.7) {\footnotesize{111}};
\node at (3,0.7) {\footnotesize{211}};
\node at (0.6,3) {\footnotesize{112}};
\node at (4.2,1.75) {\footnotesize{221}};
\node at (2.2,1.75) {\footnotesize{121}};
\node at (3.3,2.75) {\footnotesize{221}};
\node at (1.6,4) {\footnotesize{122}};
\node at (4.4,4) {\footnotesize{222}};


\end{tikzpicture}

==> equivalence_graph.tex <==
\begin{tikzpicture}[scale=1]


\draw[color=black, thick] (1,1) -- (2,1) -- (2,2) -- cycle;
\draw[color=black, thick] (2,2) -- (3,1) -- (4,2) -- (4,3) -- (3,4) -- (2,3) -- cycle;
\draw[color=black, thick] (2,3) -- (1,3);
\draw[color=black, thick] (3,4) -- (3,3);
\draw[color=black, thick] (4,3) -- (5,3) -- (6,2) -- (7,1) -- (6,1) -- (6,2) -- (5,1) -- (5,2) -- (4,2) -- cycle;
\draw[color=black, thick] (5,3) -- (6,3);
\draw[color=black, thick] (5,3) -- (6,4);

\draw[blue,fill=blue] (1,1) circle (.5ex);
\node at (1,0.7) {{\footnotesize $a$}};
\draw[blue,fill=blue] (2,1) circle (.5ex);
\node at (2,0.7) {{\footnotesize $b$}};
\draw[blue,fill=blue] (3,1) circle (.5ex);
\node at (3,0.7) {{\footnotesize $c$}};
\draw[blue,fill=blue] (2,2) circle (.5ex);
\node at (2.35,2) {{\footnotesize $g$}};
\draw[blue,fill=blue] (4,2) circle (.5ex);
\node at (4.04,1.7) {{\footnotesize $h$}};
\draw[blue,fill=blue] (1,3) circle (.5ex);
\node at (1,3.3) {{\footnotesize $k$}};
\draw[blue,fill=blue] (2,3) circle (.5ex);
\node at (2,3.3) {{\footnotesize $\ell$}};

\draw[red,fill=red] (5,1) circle (.5ex);
\node at (5,0.7) {{\footnotesize $d$}};
\draw[red,fill=red] (6,1) circle (.5ex);
\node at (6,0.7) {{\footnotesize $e$}};
\draw[red,fill=red] (7,1) circle (.5ex);
\node at (7,0.7) {{\footnotesize $f$}};
\draw[red,fill=red] (5,2) circle (.5ex);
\node at (5.25,2) {{\footnotesize $i$}};
\draw[red,fill=red] (6,2) circle (.5ex);
\node at (6.4,2) {{\footnotesize $j$}};
\draw[red,fill=red] (3,3) circle (.5ex);
\node at (3.1,2.7) {{\footnotesize $m$}};
\draw[red,fill=red] (4,3) circle (.5ex);
\node at (4.1,3.3) {{\footnotesize $n$}};
\draw[red,fill=red] (5,3) circle (.5ex);
\node at (4.9,3.3) {{\footnotesize $o$}};
\draw[red,fill=red] (6,3) circle (.5ex);
\node at (6.3,3) {{\footnotesize $p$}};
\draw[red,fill=red] (3,4) circle (.5ex);
\node at (3.3,4.1) {{\footnotesize $q$}};
\draw[red,fill=red] (6,4) circle (.5ex);
\node at (6.3,4) {{\footnotesize $r$}};


\draw[->, color=black, thick] (8,2.5) -- (9,2.5);
% \node at (8.5,3) {{\small $\overset{\partial}{\sim}$}};
\node at (8.5,3) {$g_{\partial}$};

\draw[color=black, thick] (10,2.5) -- (16,2.5);

\draw[blue,fill=blue] (10,2.5) circle (.5ex);
\node at (10,2.2) {{\footnotesize $a$}};
\node at (10,1.9) {{\footnotesize $b$}};
\draw[blue,fill=blue] (11,2.5) circle (.5ex);
\node at (11,2.2) {{\footnotesize $c$}};
\node at (11,1.9) {{\footnotesize $g$}};
\node at (11,1.6) {{\footnotesize $k$}};
\draw[blue,fill=blue] (12,2.5) circle (.5ex);
\node at (12,2.2) {{\footnotesize $h$}};
\node at (12,1.9) {{\footnotesize $\ell$}};

\draw[red,fill=red] (13,2.5) circle (.5ex);
\node at (13,2.2) {{\footnotesize $i$}};
\node at (13,1.9) {{\footnotesize $n$}};
\node at (13,1.6) {{\footnotesize $q$}};
\draw[red,fill=red] (14,2.5) circle (.5ex);
\node at (14,2.2) {{\footnotesize $d$}};
\node at (14,1.9) {{\footnotesize $o$}};
\node at (14,1.6) {{\footnotesize $m$}};
\draw[red,fill=red] (15,2.5) circle (.5ex);
\node at (15,2.2) {{\footnotesize $j$}};
\node at (15,1.9) {{\footnotesize $p$}};
\node at (15,1.6) {{\footnotesize $r$}};
\draw[red,fill=red] (16,2.5) circle (.5ex);
\node at (16,2.2) {{\footnotesize $e$}};
\node at (16,1.9) {{\footnotesize $f$}};


\end{tikzpicture}

==> n_plus_one_line.tex <==
\begin{tikzpicture}[scale=1.6]


\draw[color=black, thick] (1,0) -- (2,0) -- (3,0);
\draw[color=black, thick, dashed] (3,0) -- (4,0);
\draw[color=black, thick] (4,0) -- (5,0) -- (6,0);
\draw[color=black, thick, dashed] (6,0) -- (7,0);
\draw[color=black, thick] (7,0) -- (8,0) -- (9,0);
\draw[color=black, thick, dashed] (9,0) -- (10,0);

\draw[blue,fill=blue] (1,0) circle (.3ex);
\draw[blue,fill=blue] (2,0) circle (.3ex);
\draw[blue,fill=blue] (3,0) circle (.3ex);
\draw[blue,fill=blue] (4,0) circle (.3ex);
\draw[blue,fill=blue] (5,0) circle (.3ex);
\draw[blue,fill=blue] (6,0) circle (.3ex);
\draw[blue,fill=blue] (7,0) circle (.3ex);
\draw[blue,fill=blue] (8,0) circle (.3ex);


\draw[red,fill=red] (9,0) circle (.3ex);
\draw[red,fill=red] (10,0) circle (.3ex);

\node at (1,-0.25) {\scriptsize{$1$}};
\node at (2,-0.25) {\scriptsize{$2$}};
\node at (3,-0.25) {\scriptsize{$3$}};
\node at (4,-0.25) {\scriptsize{$n_B-\tau-2$}};
\node at (5,-0.25) {\scriptsize{$n_B-\tau-1$}};
\node at (6,-0.25) {\scriptsize{$n_B-\tau$}};
\node at (7,-0.25) {\scriptsize{$n_B-1$}};
\node at (8,-0.25) {\scriptsize{$n_B$}};
\node at (9,-0.25) {\scriptsize{$n_B+1$}};
\node at (10,-0.25) {\scriptsize{$n_B+n_R$}};

\draw [thick,decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt] (8,0.1) -- (5,0.1) node [black,midway,yshift=0.9cm] {\small{Initial Recurrence: $R_{\text{Ini}}(n,i)$}};

\draw [thick,decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt] (4,0.1) -- (1,0.1) node [black,midway,yshift=0.9cm] {\small{Terminal Recurrence: $R_{\text{Ter}} (n_B-\tau-1 , i-\tau-1)$}};

\end{tikzpicture}

==> subset.tex <==
\begin{tikzpicture}[scale=0.8]




\draw[color=black, thick] (1,1) -- (1,3) -- (3,5) -- (3,3) -- cycle;
\draw[color=black, thick] (1,3) -- (3,1) -- (5,3) -- (3,5);
\draw[color=black, thick] (3,3) -- (5,1) -- (5,3) -- (3,5);


\draw[blue,fill=blue] (1,1) circle (.6ex);
\draw[blue,fill=blue] (3,1) circle (.6ex);
\draw[blue,fill=blue] (1,3) circle (.6ex);
\draw[blue,fill=blue] (3,5) circle (.6ex);

\draw[red,fill=red] (5,1) circle (.6ex);
\draw[red,fill=red] (5,3) circle (.6ex);
\draw[red,fill=red] (3,3) circle (.6ex);


\node at (1,0.7) {\footnotesize{$\{1\}$}};
\node at (3,0.7) {\footnotesize{$\{2\}$}};
\node at (5,0.7) {\footnotesize{$\{3\}$}};
\node at (0.4,3) {\footnotesize{$\{1,2\}$}};
\node at (3,2.4) {\footnotesize{$\{1,3\}$}};
\node at (5.6,3) {\footnotesize{$\{2,3\}$}};
\node at (3,5.35) {\footnotesize{$\{1,2,3\}$}};



\end{tikzpicture}

==> third.tex <==
\begin{tikzpicture}[scale=0.8]




\draw[color=black, thick] (1.5,1) -- (0.25,3) -- (1.5,5) -- (3,5) -- (4.25,3) -- (3,1) -- cycle;
\draw[color=black, thick] (1.5,1) -- (1.5,3) -- (3,5);
\draw[color=black, thick] (3,1) -- (3,3) -- (1.5,5);
\draw[color=black, thick] (0.25,3) -- (1.5,3);
\draw[color=black, thick] (3,3) -- (4.25,3);
\draw[color=black, thick] (0.25,3) to[out=30,in=150] (3,3);
\draw[color=black, thick] (1.5,3) to[out=30,in=150] (4.25,3);


\draw[blue,fill=blue] (1.5,1) circle (.6ex);
\draw[blue,fill=blue] (0.25,3) circle (.6ex);
\draw[blue,fill=blue] (1.5,5) circle (.6ex);

\draw[red,fill=red] (3,1) circle (.6ex);
\draw[red,fill=red] (1.5,3) circle (.6ex);
\draw[red,fill=red] (3,3) circle (.6ex);
\draw[red,fill=red] (4.25,3) circle (.6ex);
\draw[red,fill=red] (3,5) circle (.6ex);


\node at (1.5,0.7) {\footnotesize{10}};
\node at (3,0.7) {\footnotesize{20}};
\node at (-0.1,3) {\footnotesize{11}};
\node at (1.8,2.9) {\footnotesize{12}};
\node at (2.65,2.9) {\footnotesize{21}};
\node at (4.6,3) {\footnotesize{22}};
\node at (1.5,5.35) {\footnotesize{01}};
\node at (3,5.35) {\footnotesize{02}};




\end{tikzpicture}

==> two_two_line.tex <==
\begin{tikzpicture}[scale=1]


\draw[color=black, thick] (1,1) -- (2,1) -- (3,1) -- (4,1);


\draw[blue,fill=blue] (1,1) circle (.5ex);
\draw[blue,fill=blue] (2,1) circle (.5ex);


\draw[red,fill=red] (3,1) circle (.5ex);
\draw[red,fill=red] (4,1) circle (.5ex);


\node at (1,0.7) {\footnotesize{$d_1$}};
\node at (2,0.7) {\footnotesize{$d_2$}};
\node at (3,0.7) {\footnotesize{$d_3$}};
\node at (4,0.7) {\footnotesize{$d_4$}};

\draw[white,fill=white] (2.5,-0.8) circle (.5ex);


\end{tikzpicture}
